O-SCD++: Replay-Free Online Scene Change Detection via Recursive Evidence Fusion

Online scene change detection requires an autonomous agent to detect what has changed in a previously mapped environment while it is still on site, observing from unconstrained viewpoints and without access to future observations. This causal setting is strictly harder than offline detection, and online methods have long trailed offline accuracy. Our earlier method, O-SCD, closed that gap at over 10 frames per second, but its multi-view fusion is an iterative optimization that refits a change field over a 3D Gaussian splatting map of the reference scene to all past observations at every frame. This step consumes over half of the per-frame budget and forces accuracy to be traded against speed. We present O-SCD++, a replay-free formulation that eliminates this trade-off. Because the reference map stays fixed, rendering the change field is a linear operation. Each new observation can therefore be carried onto the map's Gaussians by a single backward pass of the renderer and fused by a two-scalar recursion per Gaussian. Past observations are never stored or revisited. O-SCD++ also makes the change/no-change decision without labels or iterative optimization. It sets each frame's threshold to the exact minimizer of O-SCD's self-supervised objective over threshold masks, using one sort, and the distance to this threshold gives a per-pixel decision margin that predicts errors. On PASLCD, O-SCD++ improves change detection accuracy (mIoU) from $0.489$ to $0.575$ and throughput from $11.8$ to $25.6$ frames per second, exceeding O-SCD's offline result while remaining causal.

==> figures/overview.tex <==
\definecolor{ovinh}{RGB}{235,235,235}
\definecolor{ovours}{RGB}{252,232,232}
\definecolor{ovoursd}{RGB}{214,39,40}
\definecolor{ovold}{RGB}{222,235,247}
\definecolor{ovolddraw}{RGB}{31,119,180}
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    font=\footnotesize,
    img/.style={inner sep=0pt, draw=black!50, line width=0.3pt},
    box/.style={draw=black!45, rounded corners=2pt, align=center, minimum height=1.55cm, text width=2.15cm, inner sep=2pt},
    inh/.style={box, fill=ovinh},
    ours/.style={box, fill=ovours, draw=ovoursd!70},
    arr/.style={-{Stealth[length=5pt]}, line width=0.7pt, draw=black!70},
    ovcap/.style={font=\scriptsize, text=black!75, align=center},
    rowtitle/.style={font=\footnotesize\bfseries, anchor=south west, inner sep=0pt},
]
\node[img] (inf) at (0,0) {\includegraphics[width=2.8cm]{figures/overview/garden_inf.jpg}};
\node[ovcap, below=2pt of inf] {inference image $\Iinf$};
\node[inh, right=0.5cm of inf] (pose) {pose estimation and reference rendering\\[2pt]{\scriptsize\cref{sec:cues}}};
\node[img, right=0.5cm of pose] (ref) {\includegraphics[width=2.8cm]{figures/overview/garden_ref.jpg}};
\node[ovcap, below=2pt of ref] {rendered reference $\Iref$};
\node[inh, right=0.5cm of ref] (cue) {change cue $c_t$\\[2pt]{\scriptsize\cref{eq:cue}}};
\draw[arr] (inf) -- (pose);
\draw[arr] (pose) -- (ref);
\draw[arr] (ref) -- (cue);
\node[rowtitle, text=black!65] at ([yshift=0.35cm]inf.north west) {Front end, adopted from O-SCD~\cite{galappaththige2025changes}};
\node[draw=ovolddraw!60, dashed, rounded corners=2pt, fill=ovold, align=left, text width=4.9cm, inner sep=4pt, right=0.9cm of cue] (old)
    {\textbf{Iterative change detection stage \\(O-SCD)}\\[2pt]
     store all observed cue maps $c_1,\dots,c_t$;\\
     $b{=}16$ gradient steps per frame on \cref{eq:ssf_conf}, replaying past frames;\\
     fixed cutoff $0.5$; No decision confidence};
\draw[arr, dashed, draw=ovolddraw!70] (cue.east) -- (old.west);
\node[ours, anchor=north west] (tr) at ([yshift=-1.75cm]inf.south west) {evidence transfer\\[2pt]{\scriptsize one backward pass, \cref{eq:adjoint}}};
\node[ours, right=0.45cm of tr] (st) {per-primitive state $(q_g, W_g)$\\[2pt]{\scriptsize exact recursion, \cref{prop:exact}}};
\node[ours, right=0.45cm of st] (pr) {current-view prediction\\[2pt]{\scriptsize map and cue, \cref{eq:score}}};
\node[img, right=0.45cm of pr] (sc) {\includegraphics[width=2.5cm]{figures/overview/garden_score.jpg}};
\node[ovcap, below=2pt of sc] {score $s_t$};
\node[ours, right=0.45cm of sc] (dec) {exact label-free decision $\tau_t$\\[2pt]{\scriptsize sort and scan, \cref{prop:decision}}};
\node[img, right=0.55cm of dec, yshift=0.62cm] (mask) {\includegraphics[width=2.0cm]{figures/overview/garden_mask.png}};
\node[img, right=0.55cm of dec, yshift=-0.62cm] (mar) {\includegraphics[width=2.0cm]{figures/overview/garden_margin.jpg}};
\node[ovcap, right=2pt of mask, text width=1.15cm, align=left] {Binary change mask $B_t$};
\node[ovcap, right=2pt of mar, text width=1.15cm, align=left] {Decision margin $\mu_t$};
\draw[arr] (tr) -- (st);
\draw[arr] (st) -- (pr);
\draw[arr] (pr) -- (sc);
\draw[arr] (sc) -- (dec);
\draw[arr] (dec.east) -- ++(0.2,0) |- (mask.west);
\draw[arr] (dec.east) -- ++(0.2,0) |- (mar.west);
\draw[arr] ([xshift=0.35cm]st.north) arc[start angle=0, end angle=180, radius=0.35cm];
\node[ovcap, above=0.4cm of st] {carried from $t-1$ to $t$};
\node[rowtitle, text=ovoursd, anchor=north west] at ([yshift=-0.4cm]tr.south west) {Replay-free change detection stage (O-SCD++)};
\coordinate (bus) at ([yshift=-0.72cm]cue.south);
\draw[line width=0.7pt, draw=black!70] (cue.south) -- (bus);
\draw[arr] (bus) -| (tr.north);
\draw[arr] (bus -| pr.north) -- (pr.north);
\node[ovcap, fill=white, inner sep=1pt] at ([xshift=-1.6cm]bus) {$c_t$};
\end{tikzpicture}}


==> figures/sparsification.tex <==
\definecolor{spred}{RGB}{214,39,40}
\definecolor{spblue}{RGB}{31,119,180}
\begin{tikzpicture}
\begin{axis}[
    width=8.6cm, height=5.2cm,
    title={O-SCD~\cite{galappaththige2025changes}}, title style={font=\footnotesize, yshift=-1ex},
    xlabel={Fraction of pixels withheld}, ylabel={mIoU on retained pixels},
    xmin=0, xmax=0.5, ymin=0, ymax=1.02,
    xtick={0,0.1,0.2,0.3,0.4,0.5}, ytick={0,0.2,0.4,0.6,0.8,1.0},
    grid=major, grid style={line width=0.3pt, draw=gray!30},
    tick label style={font=\footnotesize}, label style={font=\footnotesize},
    legend style={font=\fontsize{6}{7}\selectfont, at={{(0.97,0.525)}}, anchor=south east, draw=black!50, fill=white, fill opacity=0.9, text opacity=1, inner sep=1pt, row sep=0pt},
    legend cell align=left,
]
\addplot[color=black, dashed, line width=0.9pt] coordinates {(0.00,0.4893) (0.02,0.8874) (0.04,0.9596) (0.06,0.9815) (0.08,0.9891) (0.10,0.9912) (0.12,0.9940) (0.14,0.9947) (0.16,0.9952) (0.18,0.9962) (0.20,0.9962) (0.22,0.9962) (0.24,0.9962) (0.26,0.9963) (0.28,0.9964) (0.30,0.9965) (0.32,0.9967) (0.34,0.9978) (0.36,0.9987) (0.38,0.9998) (0.40,1.0000) (0.42,1.0000) (0.44,1.0000) (0.46,1.0000) (0.48,1.0000) (0.50,1.0000)};
\addlegendentry{oracle (errors first)}
\addplot[color=spred, line width=1.1pt] coordinates {(0.00,0.4893) (0.02,0.5116) (0.04,0.4566) (0.06,0.3918) (0.08,0.3472) (0.10,0.3031) (0.12,0.2573) (0.14,0.2234) (0.16,0.1927) (0.18,0.1678) (0.20,0.1448) (0.22,0.1237) (0.24,0.1103) (0.26,0.1058) (0.28,0.1020) (0.30,0.0973) (0.32,0.0935) (0.34,0.0859) (0.36,0.0782) (0.38,0.0723) (0.40,0.0667) (0.42,0.0646) (0.44,0.0639) (0.46,0.0647) (0.48,0.0693) (0.50,0.0688)};
\addlegendentry{distance to fixed cutoff $0.5$ {\fontsize{5}{6}\selectfont(AUSE $0.801$)}}
\addplot[color=spblue, line width=1.1pt] coordinates {(0.00,0.4893) (0.02,0.4905) (0.04,0.4916) (0.06,0.4928) (0.08,0.4936) (0.10,0.4943) (0.12,0.4950) (0.14,0.4957) (0.16,0.4964) (0.18,0.4972) (0.20,0.4981) (0.22,0.4988) (0.24,0.4996) (0.26,0.5003) (0.28,0.5011) (0.30,0.5020) (0.32,0.5028) (0.34,0.5038) (0.36,0.5047) (0.38,0.5057) (0.40,0.5067) (0.42,0.5079) (0.44,0.5092) (0.46,0.5107) (0.48,0.5121) (0.50,0.5133)};
\addlegendentry{photometric uncertainty {\fontsize{5}{6}\selectfont(AUSE $0.480$)}}
\addplot[color=black!60, dotted, line width=0.9pt] coordinates {(0.00,0.4893) (0.02,0.4893) (0.04,0.4892) (0.06,0.4892) (0.08,0.4892) (0.10,0.4892) (0.12,0.4892) (0.14,0.4892) (0.16,0.4893) (0.18,0.4892) (0.20,0.4892) (0.22,0.4891) (0.24,0.4891) (0.26,0.4891) (0.28,0.4892) (0.30,0.4892) (0.32,0.4892) (0.34,0.4891) (0.36,0.4891) (0.38,0.4893) (0.40,0.4892) (0.42,0.4893) (0.44,0.4893) (0.46,0.4892) (0.48,0.4893) (0.50,0.4892)};
\addlegendentry{random {\fontsize{5}{6}\selectfont(AUSE $0.491$)}}
\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{axis}[
    width=8.6cm, height=5.2cm,
    title={O-SCD++}, title style={font=\footnotesize, yshift=-1ex},
    xlabel={Fraction of pixels withheld}, ylabel={mIoU on retained pixels},
    xmin=0, xmax=0.5, ymin=0, ymax=1.02,
    xtick={0,0.1,0.2,0.3,0.4,0.5}, ytick={0,0.2,0.4,0.6,0.8,1.0},
    grid=major, grid style={line width=0.3pt, draw=gray!30},
    tick label style={font=\footnotesize}, label style={font=\footnotesize},
    legend style={font=\fontsize{6}{7}\selectfont, at={{(0.97,0.03)}}, anchor=south east, draw=black!50, fill=white, fill opacity=0.9, text opacity=1, inner sep=1pt, row sep=0pt},
    legend cell align=left,
]
\addplot[color=black, dashed, line width=0.9pt] coordinates {(0.00,0.5746) (0.02,0.9196) (0.04,0.9742) (0.06,0.9851) (0.08,0.9882) (0.10,0.9920) (0.12,0.9925) (0.14,0.9926) (0.16,0.9927) (0.18,0.9929) (0.20,0.9934) (0.22,0.9951) (0.24,0.9963) (0.26,0.9964) (0.28,0.9964) (0.30,0.9965) (0.32,0.9967) (0.34,0.9972) (0.36,0.9983) (0.38,0.9984) (0.40,0.9990) (0.42,1.0000) (0.44,1.0000) (0.46,1.0000) (0.48,1.0000) (0.50,1.0000)};
\addlegendentry{oracle (errors first)}
\addplot[color=spred, line width=1.1pt] coordinates {(0.00,0.5746) (0.02,0.6944) (0.04,0.7529) (0.06,0.7888) (0.08,0.8131) (0.10,0.8310) (0.12,0.8452) (0.14,0.8566) (0.16,0.8655) (0.18,0.8727) (0.20,0.8788) (0.22,0.8844) (0.24,0.8896) (0.26,0.8944) (0.28,0.8991) (0.30,0.9032) (0.32,0.9069) (0.34,0.9099) (0.36,0.9125) (0.38,0.9149) (0.40,0.9174) (0.42,0.9199) (0.44,0.9221) (0.46,0.9239) (0.48,0.9260) (0.50,0.9286)};
\addlegendentry{decision margin {\fontsize{5}{6}\selectfont(AUSE $0.116$)}}
\addplot[color=spblue, line width=1.1pt] coordinates {(0.00,0.5746) (0.02,0.5832) (0.04,0.5884) (0.06,0.5925) (0.08,0.5956) (0.10,0.5983) (0.12,0.6007) (0.14,0.6029) (0.16,0.6050) (0.18,0.6071) (0.20,0.6091) (0.22,0.6108) (0.24,0.6125) (0.26,0.6141) (0.28,0.6157) (0.30,0.6174) (0.32,0.6190) (0.34,0.6205) (0.36,0.6220) (0.38,0.6236) (0.40,0.6252) (0.42,0.6267) (0.44,0.6282) (0.46,0.6297) (0.48,0.6313) (0.50,0.6330)};
\addlegendentry{photometric uncertainty {\fontsize{5}{6}\selectfont(AUSE $0.372$)}}
\addplot[color=black!60, dotted, line width=0.9pt] coordinates {(0.00,0.5746) (0.02,0.5745) (0.04,0.5745) (0.06,0.5745) (0.08,0.5745) (0.10,0.5745) (0.12,0.5744) (0.14,0.5744) (0.16,0.5744) (0.18,0.5745) (0.20,0.5745) (0.22,0.5745) (0.24,0.5744) (0.26,0.5744) (0.28,0.5744) (0.30,0.5744) (0.32,0.5744) (0.34,0.5745) (0.36,0.5744) (0.38,0.5745) (0.40,0.5744) (0.42,0.5745) (0.44,0.5745) (0.46,0.5744) (0.48,0.5744) (0.50,0.5743)};
\addlegendentry{random {\fontsize{5}{6}\selectfont(AUSE $0.409$)}}
\end{axis}
\end{tikzpicture}


==> figures/steps.tex <==
\definecolor{stours}{RGB}{252,232,232}
\definecolor{stoursd}{RGB}{214,39,40}
\definecolor{stold}{RGB}{222,235,247}
\definecolor{stolddraw}{RGB}{31,119,180}
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
    font=\footnotesize,
    stcell/.style={draw, rounded corners=2pt, align=left, text width=3.35cm, minimum height=1.05cm, inner sep=3pt},
    stoldbox/.style={stcell, fill=stold, draw=stolddraw!60},
    stnewbox/.style={stcell, fill=stours, draw=stoursd!60},
    stlabel/.style={font=\footnotesize\bfseries, align=center, text width=1.2cm},
    sthead/.style={font=\footnotesize\bfseries, align=center},
    arr/.style={-{Stealth[length=4pt]}, line width=0.6pt, draw=black!60},
]
\def\dy{1.3}
\node[sthead, text=stolddraw] at (0,0.85) {O-SCD (iterative)};
\node[sthead, text=stoursd] at (4.3,0.85) {O-SCD++ (direct)};
\node[stlabel] at (-2.75,0) {(i)\\[-1pt]{\scriptsize\mdseries transfer}};
\node[stoldbox] (o1) at (0,0) {gradient steps on \cref{eq:ssf_conf}, backpropagated through the rasterizer};
\node[stnewbox] (n1) at (4.3,0) {one rasterizer backward pass applies $\Amat^{\tr}$ (\cref{eq:adjoint})};
\node[stlabel] at (-2.75,-\dy) {(ii)\\[-1pt]{\scriptsize\mdseries combine}};
\node[stoldbox] (o2) at (0,-\dy) {replay: $b{=}16$ steps per frame on stored cue maps $c_1,\dots,c_t$};
\node[stnewbox] (n2) at (4.3,-\dy) {exact recursion on two scalars $(q_g, W_g)$ (\cref{prop:exact})};
\node[stlabel] at (-2.75,-2*\dy) {(iii)\\[-1pt]{\scriptsize\mdseries decide}};
\node[stoldbox] (o3) at (0,-2*\dy) {fixed cutoff $0.5$;\\ no decision confidence};
\node[stnewbox] (n3) at (4.3,-2*\dy) {exact minimizer of \cref{eq:ssf_conf} by sort and scan (\cref{prop:decision}); margin $\mu_t$};
\draw[black!30] (-3.35,-2.5*\dy-0.12) -- (6.15,-2.5*\dy-0.12);
\node[stlabel] at (-2.75,-3*\dy+0.1) {cost\\[-1pt]{\scriptsize\mdseries per frame}};
\node[align=center, text width=3.35cm] (o4) at (0,-3*\dy+0.1) {$b(\mathcal{T}_{\mathrm{rast}}{+}\mathcal{T}_{\mathrm{bwd}}) + \mathcal{T}_{\mathrm{rast}}$\\ memory $O(G + tN)$};
\node[align=center, text width=3.35cm] (n4) at (4.3,-3*\dy+0.1) {$2\mathcal{T}_{\mathrm{rast}}{+}\mathcal{T}_{\mathrm{bwd}}{+}O(N\log N)$\\ memory $O(G + N)$};
\foreach \i in {1,2,3} \draw[arr] (o\i.east) -- (n\i.west);
\end{tikzpicture}}


==> figures/teaser.tex <==
\definecolor{oscdblue}{RGB}{31,119,180}
\definecolor{oursred}{RGB}{214,39,40}
\definecolor{shadegray}{RGB}{230,230,230}

\begin{tikzpicture}

\begin{axis}[
    width=8.8cm,
    height=6.2cm,
    xlabel= {Throughput (FPS)},
    ylabel={SCD Performance (mIoU)},
    xmin=2, xmax=27.5,
    ymin=0.44, ymax=0.588,
    xtick={5,10,15,20,25},
    ytick={0.45, 0.47, 0.49, 0.51, 0.53, 0.55, 0.57},
    grid=major,
    grid style={line width=0.3pt, draw=gray!30},
    major grid style={line width=0.3pt, draw=gray!30},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={
        font=\fontsize{7}{8}\selectfont,
        at={(0.5,1.02)},
        anchor=south,
        legend columns=-1,
        draw=none,
        fill=none,
        inner sep=1pt,
        column sep=10pt,
    },
    legend image post style={
        mark size=2.5pt,
    },
    clip=false,
]

\addplot[
    fill=oscdblue,
    fill opacity=0.06,
    draw=none,
    forget plot,
] coordinates {
    (2.9, 0.44)
    (2.9, 0.518)
    (4.84, 0.5064)
    (8.39, 0.4907)
    (11.8, 0.489)
    (15.88, 0.4808)
    (19.79, 0.4763)
    (22.40, 0.4586)
    (22.40, 0.44)
} -- cycle;

\addplot[
    color=oscdblue,
    mark=square*,
    mark size=2.5pt,
    line width=1.2pt,
    mark options={fill=oscdblue},
] coordinates {
    (2.9,   0.518)
    (4.84,  0.5064)
    (8.39,  0.4907)
    (11.8, 0.489)
    (15.88, 0.4808)
    (19.79, 0.4763)
    (22.40, 0.4586)
};
\addlegendentry{O-SCD (varying iterations)}

\addplot[
    dashed,
    line width=0.7pt,
    color=oscdblue!70,
    forget plot,
] coordinates {
    (2, 0.556)
    (27.5, 0.556)
};
\node[font=\scriptsize, color=oscdblue!80!black, anchor=south west]
    at (axis cs:2.0, 0.536) {O-SCD \emph{offline}};

\addplot[
    only marks,
    mark=star,
    mark size=6pt,
    line width=1.5pt,
    color=oursred,
    mark options={fill=oursred, draw=oursred},
] coordinates {
    (25.6, 0.575)
};
\addlegendentry{O-SCD++ (replay-free)}

\node[font=\scriptsize, color=oscdblue!80!black, anchor=south, yshift=3pt]
    at (axis cs:2.9, 0.518) {128};
\node[font=\scriptsize, color=oscdblue!80!black, anchor=south, yshift=3pt]
    at (axis cs:4.84, 0.5064) {64};
\node[font=\scriptsize, color=oscdblue!80!black, anchor=south, yshift=3pt]
    at (axis cs:8.39, 0.4907) {32};
\node[font=\scriptsize, color=oscdblue!80!black, anchor=south, yshift=3pt, align=center]
    at (axis cs:11.8, 0.489) {(default)\\\textbf{16}};
\node[font=\scriptsize, color=oscdblue!80!black, anchor=south, yshift=3pt]
    at (axis cs:15.88, 0.4808) {8};
\node[font=\scriptsize, color=oscdblue!80!black, anchor=south, yshift=3pt]
    at (axis cs:19.79, 0.4763) {4};
\node[font=\scriptsize, color=oscdblue!80!black, anchor=south, yshift=3pt]
    at (axis cs:22.40, 0.4586) {2};

\addplot[
    dashed,
    line width=0.5pt,
    color=oscdblue!60,
    forget plot,
] coordinates {
    (2, 0.489) (11.8, 0.489)
};
\addplot[
    dashed,
    line width=0.5pt,
    color=oscdblue!60,
    forget plot,
] coordinates {
    (11.8, 0.44) (11.8, 0.489)
};

\addplot[
    dashed,
    line width=0.5pt,
    color=oursred!60,
    forget plot,
] coordinates {
    (2, 0.575) (25.6, 0.575)
};
\addplot[
    dashed,
    line width=0.5pt,
    color=oursred!60,
    forget plot,
] coordinates {
    (25.6, 0.44) (25.6, 0.575)
};

\node[font=\scriptsize, color=oursred, anchor=east, align=center]
    at (axis cs:26, 0.565) {\textbf{Faster} \textit{and}\\\textbf{ more accurate}};

\end{axis}
\end{tikzpicture}

